Computing Transience Bounds of Emergency Call Centers: a Hierarchical Timed Petri Net Approach

A fundamental issue in the analysis of emergency call centers is to estimate the time needed to return to a congestion-free regime after an unusual event with a massive arrival of calls. Call centers can generally be represented by timed Petri nets with a hierarchical structure, in which several layers describe the successive steps of treatments of calls. We study a continuous approximation of the Petri net dynamics (with infinitesimal tokens). Then, we show that a counter function, measuring the deviation to the stationary regime, coincides with the value function of a semi-Markov decision problem. Then, we establish a finite time convergence result, exploiting the hierarchical structure of the Petri net. We obtain an explicit bound for the transience time, as a function of the initial marking and sojourn times. This is based on methods from the theory of stochastic shortest paths and non-linear Perron--Frobenius theory. We illustrate the bound on a case study of a medical emergency call center.

==> TikZ/EMSA_SMDP_hierarchy1.tex <==
\definecolor{orangeDIY}{rgb}{.92,.5,.11}
\definecolor{bluePY}{HTML}{1F77B4} % blue PY

\begin{tikzpicture}[auto,node distance=8mm,>=latex,scale=\tkzscl]
  \tikzset{arrowPetri/.style={>=latex,rounded corners=5pt}}

    \tikzstyle{round}=[thick,draw=black,circle,inner sep=2pt]

    \def\p{2.2}
    \def\colorBlockA{black}
    \def\colorBlockB{black}
    \def\colorBlockC{black}
    \def\opacityLinkB{1}
    \def\opacityLinkC{1}
    \ifnum\cutAt>0
      \def\colorBlockB{bluePY}
      \def\colorBlockC{bluePY}
        \def\opacityLinkB{.22}
    \fi
    \ifnum\cutAt>1
    \def\colorBlockB{black}
    \def\colorBlockC{bluePY}
      \def\opacityLinkB{1}
        \def\opacityLinkC{.22}
    \fi

    \node[round, color = \colorBlockA] (s0) at (0,0)              {\scriptsize$0$};
    \node[round, color = \colorBlockB] (s1) at ($(s0)+(0,-\p)$) {\scriptsize$1$};
    \node[round, color = \colorBlockB] (s2) at ($(s1)+(0,-\p)$)   {\scriptsize$2$};
    \node[round, color = \colorBlockC] (s3) at ($(s1)+(\p,-\p)$)  {\scriptsize$3$};
    \node[round, color = \colorBlockC] (s4) at ($(s3)+(0,-\p)$)   {\scriptsize$4$};
    \node[round, color = \colorBlockC] (s5) at ($(s4)+(0,-\p)$)   {\scriptsize$5$};

   \coordinate (a0)  at ($(s0)+(0,.5*\p)$) {};  
   \coordinate (a11) at ($(s1)+(0,.5*\p)$) {};  
   \coordinate (a12) at ($(s1)+(-.5*\p,0)$) {};  
   \coordinate (a2)  at ($(s2)+(0,.5*\p)$) {};  
   \coordinate (a31) at ($(s3)+(0,.5*\p)$) {};  
   \coordinate (a32) at ($(s3)+(.5*\p,0)$) {};  
   \coordinate (a4)  at ($(s4)+(0,.5*\p)$) {};  
   \coordinate (a5)  at ($(s5)+(0,.5*\p)$) {};  

    % %LABELS
    % \node (lbl_a0)  at ($(a0) +(.75,0)$) {\tiny$(\lambda,1)$};
    % \node (lbl_a11) at ($(a11)+(.75,0)$) {\tiny$(0,0)$};
    % \node (lbl_a12) at ($(a12)+(-.25,.4)$) {\tiny$(N_A,0)$};
    % \node (lbl_a2)  at ($(a2) +(.85,0.2)$) {\tiny$(0,\tau_1)$};
    % \node (lbl_a31) at ($(a31)+(.85,0.2)$) {\tiny$(0,\tau_1)$};
    % \node (lbl_a32) at ($(a32)+(0.3,0.45)$) {\tiny$(N_P/\pi,0)$};
    % \node (lbl_a4)  at ($(a4) +(-.9,0)$) {\tiny$(0,\tau_2)$};
    % \node (lbl_a5)  at ($(a5) +(-.9,0)$) {\tiny$(0,\tau_3)$};
    % \node (lbl_pi1) at ($(s2) +(-1.1,-1*\p+.3)$) {\tiny$\pi$};
    % \node (lbl_pi1) at ($(s2) +(-1,.3)$) {\tiny$1\!-\!\pi$};

   
   
   %NATURE
     \draw[-{Latex[scale=1]}, rounded corners=5pt,  color = \colorBlockA] (a0) |- ($(a0)+(-.5*\p-.5,.2)$) |- (s0);
     \draw[-{Latex[scale=1]}, rounded corners=5pt,  color = \colorBlockA, opacity = \opacityLinkB] (a11) -- (s0);
     \draw[-{Latex[scale=1]}, rounded corners=5pt,  color = \colorBlockB] (a12) -| ($(a12)+(-.5,-1)$) |- (s2);
     \draw[-{Latex[scale=1]}, rounded corners=5pt,  color = \colorBlockB] (a12) -| ($(a12)+(-.5,-1)$) |- (s4);
     \draw[-{Latex[scale=1]}, rounded corners=5pt,  color = \colorBlockB, opacity = \opacityLinkC] (a31) |- (s1);
     \draw[-{Latex[scale=1]}, rounded corners=5pt,  color = \colorBlockB] (a2) -- (s1);
     \draw[-{Latex[scale=1]}, rounded corners=5pt,  color = \colorBlockC] (a4) -- (s3);
     \draw[-{Latex[scale=1]}, rounded corners=5pt,  color = \colorBlockC] (a5) -- (s4);
     \draw[-{Latex[scale=1]}, rounded corners=5pt,  color = \colorBlockC] (a32) -| ($(s5)+(.66*\p+.4,0)$) -- (s5);

   % ACTIONS
   \draw[-{Square[scale=1.5, open, fill=white]}, semithick, color = \colorBlockA] (s0) -- (a0);
   \draw[-{Square[scale=1.5, open, fill=white]}, semithick, color = \colorBlockA, opacity = \opacityLinkB] (s1) -- (a11);
   \draw[-{Square[scale=1.5, open, fill=white]}, semithick, color = \colorBlockB] (s1) -- (a12);
   \draw[-{Square[scale=1.5, open, fill=white]}, semithick, color = \colorBlockB] (s2) -- (a2);
   \draw[-{Square[scale=1.5, open, fill=white]}, semithick, color = \colorBlockB, opacity = \opacityLinkC] (s3) -- (a31);
   \draw[-{Square[scale=1.5, open, fill=white]}, semithick, color = \colorBlockC] (s3) -- (a32);
   \draw[-{Square[scale=1.5, open, fill=white]}, semithick, color = \colorBlockC] (s4) -- (a4);
   \draw[-{Square[scale=1.5, open, fill=white]}, semithick, color = \colorBlockC] (s5) -- (a5);

   \node[ color = \colorBlockA] (lbl_a0)  at ($(a0) +(0,-.2)$) {\tiny$+$};
   \node[ color = \colorBlockB] (lbl_a0)  at ($(a12) +(.2,0)$) {\tiny$+$};
   \node[ color = \colorBlockC] (lbl_a0)  at ($(a32) +(-.2,0)$) {\tiny$+$};
   \node[ color = \colorBlockA, opacity = \opacityLinkB] (lbl_a0)  at ($(a11) +(0,-.245)$) {\tiny$-$};
   \node[ color = \colorBlockB, opacity = \opacityLinkC] (lbl_a0)  at ($(a31) +(0,-.245)$) {\tiny$-$};
   \node[ color = \colorBlockB] (lbl_a0)  at ($(a2) +(0,-.245)$) {\tiny$-$};
   \node[ color = \colorBlockC] (lbl_a0)  at ($(a4) +(0,-.245)$) {\tiny$-$};
   \node[ color = \colorBlockC] (lbl_a0)  at ($(a5) +(0,-.245)$) {\tiny$-$};

\end{tikzpicture}

==> TikZ/zeno_SMDP.tex <==
\begin{tikzpicture}[auto,node distance=8mm,>=latex,scale=\tkzscl]
  \tikzset{arrowPetri/.style={>=latex,rounded corners=5pt}}

    \tikzstyle{round}=[thick,draw=black,circle,inner sep=2pt]

    \def\p{5}
    \def\q{1.5}
    \def\r{1}

    \node[round] (s1) at (0,0)                {\scriptsize$1$};
    \node[round] (s2) at ($(s1)+(\p,-\r)$)    {\scriptsize$2$};
    \node[round] (s3) at ($(s1)+(\r,-1*\p)$)   {\scriptsize$3$};

   \coordinate (a11) at ($(s1)+(\q,0)$) {};  
   \coordinate (a12) at ($(s1)+(0,-\q)$) {};  
   \coordinate (a21) at ($(s2)+(-\q,0)$) {};  
   \coordinate (a22) at ($(s2)+(0,-\q)$) {};  
   \coordinate (a31) at ($(s3)+(0,\q)$) {};  
   \coordinate (a32) at ($(s3)+(\q,0)$) {};  

    % %LABELS
    \node (lbl_a11) at ($(a11)+(-.1*\r,.7*\r)$) {\tiny$a_{11}:(*,0)$};
    \node (lbl_a12) at ($(a12)+(-.7\r,-.3)$) [rotate=90]{\tiny$a_{12}:(*,0)$};
    \node (lbl_a21) at ($(a21)+(.2*\r,.6*\r)$) {\tiny$a_{21}:(*,3)$};
    \node (lbl_a22) at ($(a22)+(-1.2*\r,0)$) {\tiny$a_{22}:(*,0)$};
    \node (lbl_a31) at ($(a31)+( 1.3*\r,0)$) {\tiny$a_{31}:(*,1)$};
    \node (lbl_a32) at ($(a32)+( 1*\r,.5*\r)$) {\tiny$a_{32}:(*,2)$};   
   
    \node (prob1) at ($(a11)+( 1.2*\r,1.6*\r)$) [rotate=45]{\tiny$1/3$};   
    \node (prob1) at ($(s2)+( 0,1.3*\r)$) [rotate=45]{\tiny$2/3$};   
    \node (prob1) at ($(a22)+( .5*\r,-1.1*\r)$) [rotate=45]{\tiny$1/2$};   
    \node (prob1) at ($(a22)+( -.5*\r,-1.1*\r)$) [rotate=45]{\tiny$1/2$};   
    \node (prob1) at ($(a32)+( 1.3*\r,-1.2\r)$) [rotate=45]{\tiny$3/5$};   
    \node (prob1) at ($(a32)+( 3.3*\r,-.4\r)$) [rotate=45]{\tiny$2/5$};   
   
  %  %NATURE
     \draw[-{Latex[scale=1]}, rounded corners=5pt, line width=.12mm] (a11) -| (s2);
     \draw[-{Latex[scale=1]}, rounded corners=5pt, line width=.12mm] (a11) -| ($(s1)+(2.5*\r,1.5*\r)$) -| (s1);
     \draw[-{Latex[scale=1]}, rounded corners=5pt, line width=.12mm] (a12) |- (s3);
     \draw[-{Latex[scale=1]}, rounded corners=5pt, line width=.12mm] (a31) |- ($(s2)+(-\r,-\r)$) -- (s2);
     \draw[-{Latex[scale=1]}, rounded corners=5pt, line width=.12mm] (a22) |- ($(s3)+( \r, \r)$) -- (s3);
     \draw[-{Latex[scale=1]}, rounded corners=5pt, line width=.12mm] (a22) |- ($(a22)+(\r, -1.5*\r)$) |- (s2);
     \draw[-{Latex[scale=1]}, rounded corners=5pt, line width=.12mm] (a21) -- ($(s1)+( \r,-\r)$) -- (s1);
     \draw[-{Latex[scale=1]}, rounded corners=5pt, line width=.12mm] (a32) -| ($(s2)+( 2*\r,0)$) -- (s2);
     \draw[-{Latex[scale=1]}, rounded corners=5pt, line width=.12mm] (a32) -| ($(s3)+( 2.5*\r,-1.5*\r)$) -| (s3);

  %  % ACTIONS
   \draw[-{Square[scale=1.5, open, fill=white]}, thick] (s1) -- (a11);
   \draw[-{Square[scale=1.5, open, fill=white]}, thick] (s1) -- (a12);
   \draw[-{Square[scale=1.5, open, fill=white]}, thick] (s2) -- (a21);
   \draw[-{Square[scale=1.5, open, fill=white]}, thick] (s2) -- (a22);
   \draw[-{Square[scale=1.5, open, fill=white]}, thick] (s3) -- (a31);
   \draw[-{Square[scale=1.5, open, fill=white]}, thick] (s3) -- (a32);
\end{tikzpicture}

==> TikZ/zeno_layered.tex <==
\tdplotsetmaincoords{62}{25}
    \definecolor{N1}{HTML}{1F77B4} % blue PY
    \definecolor{N2}{HTML}{FF7F0E} % orange PY
    \definecolor{N3}{HTML}{2CA02C} % green PY

\begin{tikzpicture}[auto,node distance=8mm,>=latex,scale=\tkzscl,tdplot_main_coords]
  \tikzset{arrowPetri/.style={>=latex,rounded corners=5pt}}

    \tikzstyle{round}=[thick,draw=black, fill=white]
    

    \def\p{5}
    \def\q{1.5}
    \def\r{1}
    \def\radius{.35}
    \def\sqradius{.15}
    \def\h{5}
    \def\hd{8.5}


    \coordinate (sbot) at (\p-\q,2*\q-\p,-\h-\hd-\h)   ;
    \coordinate (abot) at ($(sbot)+(\q,0,0)$) {};  

    \coordinate (s1_1) at (0,0,0)              ;
    \coordinate (s2_1) at ($(s1_1)+(\p,-\r,0)$)  ;
    \coordinate (s3_1) at ($(s1_1)+(\r,-1*\p,0)$);
 
    \coordinate (a11_1) at ($(s1_1)+(\q,0,0)$) {};  
    \coordinate (a12_1) at ($(s1_1)+(0,-\q,0)$) {};  
    \coordinate (a21_1) at ($(s2_1)+(-\q,0,0)$) {};  
    \coordinate (a22_1) at ($(s2_1)+(0,-\q,0)$) {};  
    \coordinate (a31_1) at ($(s3_1)+(0,\q,0)$) {};  
    \coordinate (a32_1) at ($(s3_1)+(\q,0,0)$) {};
    
    
   \coordinate (s1_2) at ($(s1_1) + (0, 0, -\h)$) {};
   \coordinate (s2_2) at ($(s2_1) + (0, 0, -\h)$) {};
   \coordinate (s3_2) at ($(s3_1) + (0, 0, -\h)$) {};

   \coordinate (a11_2) at ($(a11_1) + (0, 0, -\h)$) {};
   \coordinate (a12_2) at ($(a12_1) + (0, 0, -\h)$) {};
   \coordinate (a21_2) at ($(a21_1) + (0, 0, -\h)$) {};
   \coordinate (a22_2) at ($(a22_1) + (0, 0, -\h)$) {};
   \coordinate (a31_2) at ($(a31_1) + (0, 0, -\h)$) {};
   \coordinate (a32_2) at ($(a32_1) + (0, 0, -\h)$) {};


   \coordinate (s1_3) at ($(s1_2) + (0, 0, -\hd)$) {};
   \coordinate (s2_3) at ($(s2_2) + (0, 0, -\hd)$) {};
   \coordinate (s3_3) at ($(s3_2) + (0, 0, -\hd)$) {};

   \coordinate (a11_3) at ($(a11_2) + (0, 0, -\hd)$) {};
   \coordinate (a12_3) at ($(a12_2) + (0, 0, -\hd)$) {};
   \coordinate (a21_3) at ($(a21_2) + (0, 0, -\hd)$) {};
   \coordinate (a22_3) at ($(a22_2) + (0, 0, -\hd)$) {};
   \coordinate (a31_3) at ($(a31_2) + (0, 0, -\hd)$) {};
   \coordinate (a32_3) at ($(a32_2) + (0, 0, -\hd)$) {};

   \draw[N1, fill = N1, fill opacity = .05, draw opacity = .6] (-1.2, 2,0) --++ (7.7, 0, 0) --++ (0,-8, 0) --++ (-7.7, 0, 0) -- cycle;
   \draw[N2, fill = N2, fill opacity = .05, draw opacity = .6] (-1.2, 2,-\h) --++ (8.7, 0, 0) --++ (0,-9.5, 0) --++ (-8.7, 0, 0) -- cycle;
   \draw[N3, fill = N3, fill opacity = .05, draw opacity = .6] (-1.2, 2,-\h-\hd) --++ (8.7, 0, 0) --++ (0,-9.5, 0) --++ (-8.7, 0, 0) -- cycle;
   \draw[fill = black, fill opacity = .05, draw opacity = .6] ($(sbot)+(-1,2,0)$) --++ (4, 0, 0) --++ (0,-3.5, 0) --++ (-4, 0, 0) -- cycle;
  
   \node[N1, xslant = -0.24, rotate = -13] (txt_layer1) at (5.5,2.5,0) {\scriptsize Layer 1};
   \node[N2, xslant = -0.24, rotate = -13] (txt_layer1) at (5.5,2.5,-\h) {\scriptsize Layer 2};
   \node[N3, xslant = -0.24, rotate = -13] (txt_layer1) at (5.5,2.5,-\h-\hd) {\scriptsize Layer K};
   \node[ xslant = -0.24, rotate = -13] (txt_layer1) at (5.5,.5,-\h-\hd-\h+.5) {\scriptsize Cemetery};
   \node[ xslant = -0.24, rotate = -13] (txt_layer1) at (5.5,.5,-\h-\hd-\h) {\scriptsize layer};



    % BOT
    \draw[->,arrowPetri] (abot) --++ (\r,0,0) --++ (0,1.5\r,0) --++ (-\r-\q,0,0) -- ($(sbot)+(0,\radius,0)$);

   \draw[thick] (sbot) -- (abot);
   \draw[round] (sbot) circle (\radius);
   \draw[round] ($(abot)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;


   % LAYER 3


   %Zenos arrows
   \draw[->,arrowPetri, N3] (a12_3) --++ (0,\q-\p,0) -- ($(s3_3)-(\radius,0,0)$);
   \draw[->,arrowPetri, N3] (a11_3) --++ (\p-\q,0,0) -- ($(s2_3)+(0,\radius,0)$);
   \draw[->,arrowPetri, N3] (a11_3) --++ (-\q+2.5*\r,0,0)--++ (0,1.5*\r,0) --++ (-2.5*\r,0,0) -- ($(s1_3)+(0,\radius,0)$);
   \draw[->,arrowPetri, N3] (a22_3) --++ (0,-1.5*\r,0)--++ (\r,0,0) --++ (0,1.5*\r+\q,0) -- ($(s2_3)+(\radius,0,0)$);
   \draw[->,arrowPetri, N3] (a22_3) --++ (0,-1.5*\r,0)--++ (-\r,0,0) -- ($(s3_3)+(\r,\r,0)$) -- ($(s3_3)+(.707*\radius,.707*\radius,0)$);
   
   %Non Zenos arrows
   \draw[->,arrowPetri, N3] (a21_3) --++ (-0.7*\q,0,0) --++ (0,0,-\h) -- ($(sbot)+(-.707*\radius,.707*\radius,0)$);
   \draw[->,arrowPetri, N3] (a31_3) --++ (0,-\q+\p-2*\r,0) --++ (0,0,-\h) -- ($(sbot)+(-\radius,0,0)$);
   \draw[->,arrowPetri, N3] (a32_3) --++ (\r,0,0) --++ (0,0,-\h) -- ($(sbot)+(0,-\radius,0)$);
%   \draw[->,arrowPetri, N3] (a32_3) --++ (-\q+\p-\r,0,0) --++ (0,0,-\h) --++ (0,-2*\r,0) -- ($(sbot)+(0,-2*\r,0)$) -- ($(sbot)+(0,-\radius,0)$);


   \draw[thick] (s3_3) -- (a31_3);
   \draw[round] ($(a31_3)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[thick] (s3_3) -- (a32_3);
   \draw[round] ($(a32_3)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[round] (s3_3) circle (\radius);

   \draw[thick] (s2_3) -- (a21_3);
   \draw[round] ($(a21_3)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[thick] (s2_3) -- (a22_3);
   \draw[round] ($(a22_3)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[round] (s2_3) circle (\radius);

   \draw[thick] (s1_3) -- (a11_3);
   \draw[round] ($(a11_3)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[thick] (s1_3) -- (a12_3);
   \draw[round] ($(a12_3)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[round] (s1_3) circle (\radius);


   % LAYER 2


   %Zenos arrows
   \draw[->,arrowPetri, N2] (a12_2) --++ (0,\q-\p,0) -- ($(s3_2)-(\radius,0,0)$);
   \draw[->,arrowPetri, N2] (a11_2) --++ (\p-\q,0,0) -- ($(s2_2)+(0,\radius,0)$);
   \draw[->,arrowPetri, N2] (a11_2) --++ (-\q+2.5*\r,0,0)--++ (0,1.5*\r,0) --++ (-2.5*\r,0,0) -- ($(s1_2)+(0,\radius,0)$);
   \draw[->,arrowPetri, N2] (a22_2) --++ (0,-1.5*\r,0)--++ (\r,0,0) --++ (0,1.5*\r+\q,0) -- ($(s2_2)+(\radius,0,0)$);
   \draw[->,arrowPetri, N2] (a22_2) --++ (0,-1.5*\r,0)--++ (-\r,0,0) -- ($(s3_2)+(\r,\r,0)$) -- ($(s3_2)+(.707*\radius,.707*\radius,0)$);

   %Non Zenos arrows
    \draw[->,arrowPetri, N2] (a21_2) --++ (-0.7*\q,0,0) --++ (0,0,-\hd) -- ($(s1_3)+(\r,-\r,0)$) -- ($(s1_3)+(.707*\radius,-.707*\radius,0)$);
    \draw[->,arrowPetri, N2] (a31_2) --++ (0,-\q+\p-2*\r,0) --++ (0,0,-\hd) -- ($(s2_3)+(-\r,-\r,0)$) -- ($(s2_3)+(-.707*\radius,-.707*\radius,0)$);
    \draw[->,arrowPetri, N2] (a32_2) --++ (-\q+\p-\r,0,0) --++ (0,0,-\hd) --++ (2*\r,0,0) -- ($(s2_3)+(2*\r,0,0)$) -- ($(s2_3)+(\radius,0,0)$);
   \draw[->,arrowPetri, N2] (a32_2) --++ (-\q+\p-\r,0,0) --++ (0,0,-\hd) --++ (0,-2*\r,0) -- ($(s3_3)+(0,-2*\r,0)$) -- ($(s3_3)+(0,-\radius,0)$);
   
   \draw[thick] (s1_2) -- (a11_2);
   \draw[round] ($(a11_2)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[thick] (s1_2) -- (a12_2);
   \draw[round] ($(a12_2)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[round] (s1_2) circle (\radius);

   \draw[thick] (s2_2) -- (a21_2);
   \draw[round] ($(a21_2)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[thick] (s2_2) -- (a22_2);
   \draw[round] ($(a22_2)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[round] (s2_2) circle (\radius);

   \draw[thick] (s3_2) -- (a31_2);
   \draw[round] ($(a31_2)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[thick] (s3_2) -- (a32_2);
   \draw[round] ($(a32_2)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[round] (s3_2) circle (\radius);



   %LAYER 1 

   %Zenos arrows
   \draw[->,arrowPetri, N1] (a12_1) --++ (0,\q-\p,0) -- ($(s3_1)-(\radius,0,0)$);
   \draw[->,arrowPetri, N1] (a11_1) --++ (\p-\q,0,0) -- ($(s2_1)+(0,\radius,0)$);
   \draw[->,arrowPetri, N1] (a11_1) --++ (-\q+2.5*\r,0,0)--++ (0,1.5*\r,0) --++ (-2.5*\r,0,0) -- ($(s1_1)+(0,\radius,0)$);
   \draw[->,arrowPetri, N1] (a22_1) --++ (0,-1.5*\r,0)--++ (\r,0,0) --++ (0,1.5*\r+\q,0) -- ($(s2_1)+(\radius,0,0)$);
   \draw[->,arrowPetri, N1] (a22_1) --++ (0,-1.5*\r,0)--++ (-\r,0,0) -- ($(s3_1)+(\r,\r,0)$) -- ($(s3_1)+(.707*\radius,.707*\radius,0)$);
   
   %Non Zenos arrows
   \draw[->,arrowPetri, N1] (a21_1) --++ (-0.7*\q,0,0) --++ (0,0,-\h) -- ($(s1_2)+(\r,-\r,0)$) -- ($(s1_2)+(.707*\radius,-.707*\radius,0)$);
   \draw[->,arrowPetri, N1] (a31_1) --++ (0,-\q+\p-2*\r,0) --++ (0,0,-\h) -- ($(s2_2)+(-\r,-\r,0)$) -- ($(s2_2)+(-.707*\radius,-.707*\radius,0)$);
   \draw[->,arrowPetri, N1] (a32_1) --++ (-\q+\p-\r,0,0) --++ (0,0,-\h) --++ (2*\r,0,0) -- ($(s2_2)+(2*\r,0,0)$) -- ($(s2_2)+(\radius,0,0)$);
   \draw[->,arrowPetri, N1] (a32_1) --++ (-\q+\p-\r,0,0) --++ (0,0,-\h) --++ (0,-2*\r,0) -- ($(s3_2)+(0,-2*\r,0)$) -- ($(s3_2)+(0,-\radius,0)$);

   \draw[thick] (s1_1) -- (a11_1);
   \draw[round] ($(a11_1)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[thick] (s1_1) -- (a12_1);
   \draw[round] ($(a12_1)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[round] (s1_1) circle (\radius);

   \draw[thick] (s2_1) -- (a21_1);
   \draw[round] ($(a21_1)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[thick] (s2_1) -- (a22_1);
   \draw[round] ($(a22_1)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[round] (s2_1) circle (\radius);

   \draw[thick] (s3_1) -- (a31_1);
   \draw[round] ($(a31_1)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[thick] (s3_1) -- (a32_1);
   \draw[round] ($(a32_1)+(\sqradius,\sqradius,0)$) -- ++(0,-2*\sqradius, 0) -- ++(-2*\sqradius, 0, 0) -- ++(0, 2*\sqradius, 0) -- cycle;
   \draw[round] (s3_1) circle (\radius);

   \draw[ultra thick, white] (-1,-7,-\h-1) --++ (10,0,0);
   \draw[ultra thick, white] (-1,-7,-\h-1.3) --++ (10,0,0);
   \draw[ultra thick, white] (-1,-7,-\h-1.6) --++ (10,0,0);
   \draw[ultra thick, white] (-1,-7,-\h-1.9) --++ (10,0,0);
   \draw[ultra thick, white] (-1,-7,-\h-2.2) --++ (10,0,0);
  
   \fill[fill = N1!5!white, opacity = .65] ($(a21_1)+(.4,.6,0)$) --++ (-.1,0,0) --++ (0,0,.35) --++ (.36,0,0) --++ (0,0,-.35) -- cycle;
   \fill[fill = N1!5!white, opacity = .65] ($(a32_1)+(.4,.6,0)$) --++ (-.1,0,0) --++ (0,0,.35) --++ (.36,0,0) --++ (0,0,-.35) -- cycle;
   \node[black!40!N1, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at  ($(s1_1)+(-.7,.9,0)$)   {\scalebox{.6}{$s^{(1)}_1$}};
   \node[black!40!N1, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at  ($(s2_1)+(.5,.9,0)$)    {\scalebox{.6}{$s^{(1)}_2$}};
   \node[black!40!N1, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at  ($(s3_1)+(-.5,.9,0)$)   {\scalebox{.6}{$s^{(1)}_3$}};
   \node[black!40!N1, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a11_1)+(-.7,.6,0)$)   {\scalebox{.5}{$a^{(1)}_{11}$}};
   \node[black!40!N1, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a12_1)+(-.6,.4,0)$)   {\scalebox{.5}{$a^{(1)}_{12}$}};
   \node[black!40!N1, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a21_1)+(.4,.6,0)$)    {\scalebox{.5}{$a^{(1)}_{21}$}};
   \node[black!40!N1, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a22_1)+(.5,.3,0)$)    {\scalebox{.5}{$a^{(1)}_{22}$}};
   \node[black!40!N1, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a31_1)+(-.55,.75,0)$) {\scalebox{.5}{$a^{(1)}_{31}$}};
   \node[black!40!N1, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a32_1)+(.4,.6,0)$)    {\scalebox{.5}{$a^{(1)}_{32}$}};
   \node[black!40!N1, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a11_1)+(1.2,1.3,0)$)  {\scalebox{.4}{$1/3$}};
   \node[black!40!N1, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a11_1)+(1.5,0.35,0)$) {\scalebox{.4}{$2/3$}};
   \node[black!40!N1, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a22_1)+(.4,-1.05,0)$) {\scalebox{.4}{$1/2$}};
   \node[black!40!N1, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a22_1)+(-.4,-1.05,0)$){\scalebox{.4}{$1/2$}};
   \node[black!40!N1, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a22_2)+(.7,-2.9,0)$)  {\scalebox{.4}{$2/5$}};
   \node[black!40!N1, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a22_2)+(.3,-3.7,0)$)  {\scalebox{.4}{$3/5$}};

   \fill[fill = N2!5!white, opacity = .65] ($(a21_2)+(.4,.6,0)$) --++ (-.1,0,0) --++ (0,0,.35) --++ (.36,0,0) --++ (0,0,-.35) -- cycle;
   \fill[fill = N2!5!white, opacity = .65] ($(a32_2)+(.4,.6,0)$) --++ (-.1,0,0) --++ (0,0,.35) --++ (.36,0,0) --++ (0,0,-.35) -- cycle;
   \node[black!40!N2, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at  ($(s1_2)+(-.7,.9,0)$)   {\scalebox{.6}{$s^{(2)}_1$}};
   \node[black!40!N2, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at  ($(s2_2)+(.5,.9,0)$)    {\scalebox{.6}{$s^{(2)}_2$}};
   \node[black!40!N2, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at  ($(s3_2)+(-.5,.9,0)$)   {\scalebox{.6}{$s^{(2)}_3$}};
   \node[black!40!N2, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a11_2)+(-.7,.6,0)$)   {\scalebox{.5}{$a^{(2)}_{11}$}};
   \node[black!40!N2, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a12_2)+(-.6,.4,0)$)   {\scalebox{.5}{$a^{(2)}_{12}$}};
   \node[black!40!N2, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a21_2)+(.4,.6,0)$)    {\scalebox{.5}{$a^{(2)}_{21}$}};
   \node[black!40!N2, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a22_2)+(.5,.3,0)$)    {\scalebox{.5}{$a^{(2)}_{22}$}};
   \node[black!40!N2, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a31_2)+(-.55,.75,0)$) {\scalebox{.5}{$a^{(2)}_{31}$}};
   \node[black!40!N2, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a32_2)+(.4,.6,0)$)    {\scalebox{.5}{$a^{(2)}_{32}$}};
   \node[black!40!N2, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a11_2)+(1.2,1.3,0)$)  {\scalebox{.4}{$1/3$}};
   \node[black!40!N2, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a11_2)+(1.5,0.35,0)$) {\scalebox{.4}{$2/3$}};
   \node[black!40!N2, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a22_2)+(.4,-1.05,0)$) {\scalebox{.4}{$1/2$}};
   \node[black!40!N2, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a22_2)+(-.4,-1.05,0)$){\scalebox{.4}{$1/2$}};
   \node[black!40!N2, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a22_3)+(.7,-2.9,0)$)  {\scalebox{.4}{$2/5$}};
   \node[black!40!N2, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a22_3)+(.3,-3.7,0)$)  {\scalebox{.4}{$3/5$}};

   \fill[fill = N3!5!white, opacity = .65] ($(a21_3)+(.4,.6,0)$) --++ (-.1,0,0) --++ (0,0,.35) --++ (.36,0,0) --++ (0,0,-.35) -- cycle;
   \fill[fill = N3!5!white, opacity = .65] ($(a32_3)+(.4,.6,0)$) --++ (-.1,0,0) --++ (0,0,.35) --++ (.36,0,0) --++ (0,0,-.35) -- cycle;
   \node[black!40!N3, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at  ($(s1_3)+(-.7,.9,0)$)   {\scalebox{.6}{$s^{(3)}_1$}};
   \node[black!40!N3, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at  ($(s2_3)+(.5,.9,0)$)    {\scalebox{.6}{$s^{(3)}_2$}};
   \node[black!40!N3, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at  ($(s3_3)+(-.5,.9,0)$)   {\scalebox{.6}{$s^{(3)}_3$}};
   \node[black!40!N3, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a11_3)+(-.7,.6,0)$)   {\scalebox{.5}{$a^{(3)}_{11}$}};
   \node[black!40!N3, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a12_3)+(-.6,.4,0)$)   {\scalebox{.5}{$a^{(3)}_{12}$}};
   \node[black!40!N3, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a21_3)+(.4,.6,0)$)    {\scalebox{.5}{$a^{(3)}_{21}$}};
   \node[black!40!N3, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a22_3)+(.5,.3,0)$)    {\scalebox{.5}{$a^{(3)}_{22}$}};
   \node[black!40!N3, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a31_3)+(-.55,.75,0)$) {\scalebox{.5}{$a^{(3)}_{31}$}};
   \node[black!40!N3, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a32_3)+(.4,.6,0)$)    {\scalebox{.5}{$a^{(3)}_{32}$}};
   \node[black!40!N3, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a11_3)+(1.2,1.3,0)$)  {\scalebox{.4}{$1/3$}};
   \node[black!40!N3, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a11_3)+(1.5,0.35,0)$) {\scalebox{.4}{$2/3$}};
   \node[black!40!N3, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a22_3)+(.4,-1.05,0)$) {\scalebox{.4}{$1/2$}};
   \node[black!40!N3, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(a22_3)+(-.4,-1.05,0)$){\scalebox{.4}{$1/2$}};

   \node[black, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at  ($(sbot)+(-.4,.9,0)$)   {\scalebox{.6}{$\bot$}};
   \node[black, xslant = -0.24, rotate = -13, opacity = .8] (txt_layer1) at ($(abot)+(-.6,.4,0)$)   {\scalebox{.5}{$a_{\bot}$}};

\end{tikzpicture}

==> emergency_MDP.tex <==
\definecolor{orangeDIY}{rgb}{.92,.5,.11}
\begin{tikzpicture}[auto,node distance=8mm,>=latex,scale=\tkzscl]
  \tikzset{arrowPetri/.style={>=latex,rounded corners=5pt}}

    \tikzstyle{round}=[thick,draw=black,circle,inner sep=2pt]

    \def\p{2.2}

    \node[round] (s0) at (0,0)              {\scriptsize$0$};
    \node[round] (s1) at ($(s0)+(0,-\p)$) {\scriptsize$1$};
    \node[round] (s2) at ($(s1)+(0,-\p)$)   {\scriptsize$2$};
    \node[round] (s3) at ($(s1)+(\p,-\p)$)  {\scriptsize$3$};
    \node[round] (s4) at ($(s3)+(0,-\p)$)   {\scriptsize$4$};
    \node[round] (s5) at ($(s4)+(0,-\p)$)   {\scriptsize$5$};

   \coordinate (a0)  at ($(s0)+(0,.5*\p)$) {};  
   \coordinate (a11) at ($(s1)+(0,.5*\p)$) {};  
   \coordinate (a12) at ($(s1)+(-.5*\p,0)$) {};  
   \coordinate (a2)  at ($(s2)+(0,.5*\p)$) {};  
   \coordinate (a31) at ($(s3)+(0,.5*\p)$) {};  
   \coordinate (a32) at ($(s3)+(.5*\p,0)$) {};  
   \coordinate (a4)  at ($(s4)+(0,.5*\p)$) {};  
   \coordinate (a5)  at ($(s5)+(0,.5*\p)$) {};  

    %LABELS
    \node (lbl_a0)  at ($(a0) +(.75,0)$) {\tiny$(\lambda,1)$};
    \node (lbl_a11) at ($(a11)+(.75,0)$) {\tiny$(0,0)$};
    \node (lbl_a12) at ($(a12)+(-.25,.4)$) {\tiny$(N_A,0)$};
    \node (lbl_a2)  at ($(a2) +(.85,0.2)$) {\tiny$(0,\tau_1)$};
    \node (lbl_a31) at ($(a31)+(.85,0.2)$) {\tiny$(0,\tau_1)$};
    \node (lbl_a32) at ($(a32)+(0.3,0.45)$) {\tiny$(N_P/\pi,0)$};
    \node (lbl_a4)  at ($(a4) +(-.9,0)$) {\tiny$(0,\tau_2)$};
    \node (lbl_a5)  at ($(a5) +(-.9,0)$) {\tiny$(0,\tau_3)$};
    \node (lbl_pi1) at ($(s2) +(-1.1,-1*\p+.3)$) {\tiny$\pi$};
    \node (lbl_pi1) at ($(s2) +(-1,.3)$) {\tiny$1\!-\!\pi$};

   
   
   %NATURE
     \draw[-{Latex[scale=1]}, rounded corners=5pt] (a0) |- ($(a0)+(-.5*\p-.5,.2)$) |- (s0);
     \draw[-{Latex[scale=1]}, rounded corners=5pt] (a11) -- (s0);
     \draw[-{Latex[scale=1]}, rounded corners=5pt] (a12) -| ($(a12)+(-.5,-1)$) |- (s2);
     \draw[-{Latex[scale=1]}, rounded corners=5pt] (a12) -| ($(a12)+(-.5,-1)$) |- (s4);
     \draw[-{Latex[scale=1]}, rounded corners=5pt] (a31) |- (s1);
     \draw[-{Latex[scale=1]}, rounded corners=5pt] (a2) -- (s1);
     \draw[-{Latex[scale=1]}, rounded corners=5pt] (a4) -- (s3);
     \draw[-{Latex[scale=1]}, rounded corners=5pt] (a5) -- (s4);
     \draw[-{Latex[scale=1]}, rounded corners=5pt] (a32) -| ($(s5)+(.66*\p+.4,0)$) -- (s5);

   % ACTIONS
   \draw[-{Square[scale=1.5, open, fill=white]}, semithick] (s0) -- (a0);
   \draw[-{Square[scale=1.5, open, fill=white]}, semithick] (s1) -- (a11);
   \draw[-{Square[scale=1.5, open, fill=white]}, semithick] (s1) -- (a12);
   \draw[-{Square[scale=1.5, open, fill=white]}, semithick] (s2) -- (a2);
   \draw[-{Square[scale=1.5, open, fill=white]}, semithick] (s3) -- (a31);
   \draw[-{Square[scale=1.5, open, fill=white]}, semithick] (s3) -- (a32);
   \draw[-{Square[scale=1.5, open, fill=white]}, semithick] (s4) -- (a4);
   \draw[-{Square[scale=1.5, open, fill=white]}, semithick] (s5) -- (a5);
\end{tikzpicture}

==> emergency_PN_usecase1_conflict_free.tex <==


% Color definitions for agents
\definecolor{colorARM}{rgb}{0,0,0}%{0,0,1}
\definecolor{colorARMres}{rgb}{0,0,0}%{.92,.5,.11}
\definecolor{colorAMU}{rgb}{0,0,0}%{1,0,0}
\definecolor{colorexit}{rgb}{0,0,0}%{0.4,0.4,0.4}

% STYLES (Places, transitions and tokens)
\tikzset{place/.style={draw,circle,inner sep=2.5pt,semithick}}  
\tikzset{transition/.style={rectangle, thick,fill=black, minimum width=2mm,inner ysep=0.5pt, minimum width=2mm}}
\tikzset{jeton/.style={draw,circle,fill=black!80,inner sep=.35pt}}
\tikzset{pre/.style={=stealth'}}
\tikzset{post/.style={->,shorten >=1pt,>=stealth'}}
\tikzset{-|/.style={to path={-| (\tikztotarget)}}, |-/.style={to path={|- (\tikztotarget)}}}
\tikzset{bicolor/.style 2 args={dashed,dash pattern=on 1pt off 1pt,#1, postaction={draw,dashed,dash pattern=on 1pt off 1pt,#2,dash phase=1pt}}}   
\tikzset{arrowPetri/.style={>=latex,rounded corners=5pt}}

\begin{tikzpicture}[scale=\tkzscl,font=\tiny]

\def\p{2.2}

\begin{scope}[shift={(0,4)}]
\node[place] (pool_arm) at ($(-2*\p,-1.5*\p)$) {};
\node (txt_Na) at ($(pool_arm)+(-1.3,0)$) {$N_A$};    

\node[transition]    (q_arrivals)                          at    (0, 0) {};
\node[place]         (p_inc_calls)                         at    ($(q_arrivals) + (0, \p)$)  {};
\node[transition]    (q_inc_calls)                         at    ($(p_inc_calls) + (0, \p)$)  {};
\node[place]         (p_arrivals)        at    ($(q_arrivals) + (0,-\p)$) {};
\node[place]         (p_arrivals2)       at    ($(q_arrivals) + (2*\p,-\p)$) {};
\node[transition]    (q_debut_NFU)       at    ($(p_arrivals) + (0,-\p)$) {};
\node[transition]    (q_debut_AMU)         at    ($(p_arrivals) + (2*\p,-\p)$) {};

\draw[->,arrowPetri,colorARM] (q_arrivals)  |- ($(q_arrivals)+(.5*\p,-.3*\p)$) -| (p_arrivals2);
\draw[->,arrowPetri,colorARM] (q_debut_NFU) |- ($(q_debut_NFU)+(0,-.5*\p)$) -| (pool_arm);
\draw[->,arrowPetri,colorARM] (p_arrivals)  -- (q_debut_NFU);    
\draw[->,arrowPetri,colorARM] (q_arrivals) -- (p_arrivals);
\draw[->,arrowPetri,colorARM] (p_arrivals2) -- (q_debut_AMU);


\node[place]         (p_synchro)           at    ($(q_debut_AMU)  + (0,-\p)$) {};
\node[transition]    (q_unsynchro)         at    ($(p_synchro)  + (0,-\p)$) {};

\draw[arrowPetri]    (q_inc_calls) |- ($(q_inc_calls)+(-.35*\p,.25*\p)$);
\draw[dashed, arrowPetri]    (q_inc_calls) |- ($(q_inc_calls)+(-1.5*\p,.25*\p)$);
\draw[->,arrowPetri] (q_inc_calls) -- (p_inc_calls);
\draw[->,arrowPetri]                                    (p_inc_calls) -- (q_arrivals);
\draw[->,arrowPetri,colorARM]                           (q_unsynchro) -- ($(q_unsynchro)+(0,-.5*\p)$)  -|  (pool_arm);

\node[place]    (p_consult_AMU)    at    ($(q_unsynchro)+(0,-\p)$) {};

\draw[->,arrowPetri,bicolor={colorARM}{colorAMU}]    (q_debut_AMU) -- (p_synchro);
\draw[->,arrowPetri,bicolor={colorARM}{colorAMU}]    (p_synchro) -- (q_unsynchro);

\draw[->,arrowPetri,colorARM]                           (pool_arm)    |- ($(q_arrivals)+(-.5*\p,.5*\p)$) -- (q_arrivals);

\node (txt_taus) at ($(p_synchro)+(.5*\p,0)$) {$\tau_2$};
\node (txt_tau1) at ($(p_arrivals.center)+(.5*\p,0)$) {${\tau}_1$};
\node (txt_tau1) at ($(p_arrivals2.center)+(.5*\p,0)$) {${\tau}_1$};
\node (txt_tau3) at ($(p_consult_AMU.center)+(.5*\p,0)$) {${\tau}_3$};
\node (txt_pi)  at ($(p_arrivals.center)+(-1.4,1.65)$) {$1\!-\!\pi$};
\node (txt_pi3) at ($(p_arrivals.center)+(4.6, 1.65)$) {$\pi$};


\node[place]      (pool_amu_old)    at    ($(q_unsynchro)+(2*\p,.5*\p)$) {};
\node (txt_Nm) at ($(pool_amu_old)+(1.3,0)$) {$N_P$};    

\node[transition] (q_end_consult_AMU)                  at    ($(p_consult_AMU)+(0,-\p)$) {};      
\draw[->,arrowPetri,colorAMU]    (q_unsynchro)       -- (p_consult_AMU);
\draw[->,arrowPetri,colorAMU]    (p_consult_AMU)     -- (q_end_consult_AMU);
\draw[->,arrowPetri,colorAMU]    (q_end_consult_AMU) -- ($(q_end_consult_AMU)+(0,-1)$) -| (pool_amu_old);
\draw[->,arrowPetri,colorAMU]    (pool_amu_old)      |- ($(q_debut_AMU)+(.5*\p,.5*\p)$)      -- (q_debut_AMU);
    


\node (txt_z0) at ($(q_inc_calls)+(1*\p,0)$) {$z_0 = \lambda t$};
\node (txt_z1) at ($(q_arrivals)+(.5*\p,0)$) {$z_1$};
\node (txt_z2) at ($(q_debut_NFU)+(.5*\p,0)$) {$z_2$};
\node (txt_z3) at ($(q_debut_AMU)+(.5*\p,0)$) {$z_3$};
\node (txt_z4) at ($(q_unsynchro)+(.5*\p,0)$) {$z_4$};
\node (txt_z5) at ($(q_end_consult_AMU)+(.5*\p,0)$) {$z_5$};

\end{scope}

\end{tikzpicture}	


